A shape optimisation with the isogeometric boundary element method and adjoint variable method for the three-dimensional Helmholtz equation

This paper presents a shape optimisation system to design the shape of an acoustically-hard object in the three-dimensional open space. Boundary element method (BEM) is suitable to analyse such an exterior field. However, the conventional BEM, which is based on piecewise polynomial shape and interpolation functions, can require many design variables because they are usually chosen as a part of the nodes of the underlying boundary element mesh. In addition, it is not easy for the conventional method to compute the gradient of the sound pressure on the surface, which is necessary to compute the shape derivative of our interest, of a given object. To overcome these issues, we employ the isogeometric boundary element method (IGBEM), which was developed in our previous work. With using the IGBEM, we can design the shape of surfaces through control points of the NURBS surfaces of the target object. We integrate the IGBEM with the nonlinear programming software through the adjoint variable method (AVM), where the resulting adjoint boundary value problem can be also solved by the IGBEM with a slight modification. The numerical verification and demonstration validate our shape optimisation framework.

==> J.pgf <==
\begin{tikzpicture}[scale=0.8]
  \begin{axis}[
      xlabel={Radius $a$},
      ylabel style={align=center},
      ylabel={Objective function $\mathcalJ$ at $\bm{z}_1$},
      xmin=1.0, xmax=8.0,
      ymin=0.0, ymax=1.4, ytick={0.2,0.4,...,2.0},
      xmajorgrids=true,
      ymajorgrids=true,
    ]
    \addplot table [sharp plot, mark=none, x=a, y=ana] {data/J.txt};
    \addplot table [only marks] {
      2.24991750058038420e+00 6.23794337070834093e-01
      5.37318093130602481e+00 1.01260319466883364e+00
    };
  \end{axis}
\end{tikzpicture}


==> app12a_history.pgf <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
    xlabel={Evaluation count},
    ylabel style={align=center},
    ylabel={Objective function $\mathcalJ$},
    xmin=0, xmax=25, xtick={0,5,...,25},
    ymin=0.6, ymax=1.4, ytick={0.6,0.7,...,1.4},
    xmajorgrids=true,
    ymajorgrids=true,
    legend pos=south east,
    ]
    %\addplot table [sharp plot, x=count, y=f] {data/200319/app12a/ipopt_tol1e-3/CHECK_COUNT.txt};
    \addplot table [sharp plot, x=count, y=f] {data/ipopt_tol1e-3_CHECK_COUNT.txt};
    \addlegendentry{IP}
    %\addplot table [sharp plot, x=count, y=f] {data/200319/app12a/nlopt24/CHECK_COUNT.txt};
    \addplot table [sharp plot, x=count, y=f] {data/nlopt24_CHECK_COUNT.txt};
    \addlegendentry{MMA}
    %\addplot table [sharp plot, x=count, y=f] {data/200319/app12a/nlopt40/CHECK_COUNT.txt};
    \addplot table [sharp plot, x=count, y=f] {data/nlopt40_CHECK_COUNT.txt};
    \addlegendentry{SLSQP}
  \end{axis}
\end{tikzpicture}


==> app17_history.pgf <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
    xlabel={Evaluation count},
    ylabel style={align=center},
    ylabel={Objective function $\mathcalJ$},
    xmin=0, xmax=50, xtick={0,5,...,45},
    ymin=0.0, ymax=8.0, ytick={0.0,1.0,...,8.0},
    xmajorgrids=true,
    ymajorgrids=true,
    legend pos=south east,
    ]
    %\addplot table [sharp plot, x=count, y=f] {data/200319/app17c/nlopt40/CHECK_COUNT.txt};
    \addplot table [sharp plot, x=count, y=f] {data/app17c_nlopt40_CHECK_COUNT.txt};
    \addlegendentry{$k=1$}

    %\addplot table [sharp plot, x=count, y=f] {data/200319/app17b/nlopt40/CHECK_COUNT.txt};
    \addplot table [sharp plot, x=count, y=f] {data/app17b_nlopt40_CHECK_COUNT.txt};
    \addlegendentry{$k=2$}

    %\addplot table [sharp plot, x=count, y=f] {data/200319/app17a/nlopt40/CHECK_COUNT.txt};
    \addplot table [sharp plot, x=count, y=f] {data/app17a_nlopt40_CHECK_COUNT.txt};
    \addlegendentry{$k=3$}

    %\addplot table [sharp plot, x=count, y=f] {data/200319/app17d/nlopt40/CHECK_COUNT.txt};
    \addplot table [sharp plot, x=count, y=f] {data/app17d_nlopt40_CHECK_COUNT.txt};
    \addlegendentry{$k=5$}

  \end{axis}
\end{tikzpicture}


==> app7f_history.pgf <==
\begin{tikzpicture}[scale=.7]
  \begin{axis}[
    xlabel={Evaluation count},
    ylabel style={align=center},
    ylabel={Objective function $\mathcalJ$},
    xmin=0, xmax=10, xtick={0,2,...,10},
    ymin=0.0, ymax=3.0, ytick={0.0,0.5,...,3.0},
    xmajorgrids=true,
    ymajorgrids=true,
    legend pos=north west,
    ]
    %\addplot table [sharp plot, x=count, y=f] {data/200319/app7f/nlopt40/CHECK_COUNT.txt};
    \addplot table [sharp plot, x=count, y=f] {data/app7f_nlopt40_CHECK_COUNT.txt};
    \addlegendentry{$-z$ incident}
  \end{axis}
\end{tikzpicture}


==> app7g_history.pgf <==
\begin{tikzpicture}[scale=.7]
  \begin{axis}[
    xlabel={Evaluation count},
    ylabel style={align=center},
    ylabel={Objective function $\mathcalJ$},
    xmin=0, xmax=60, xtick={0,10,...,60},
    ymin=0.0, ymax=50.0, ytick={0.0,10.0,...,50.0},
    xmajorgrids=true,
    ymajorgrids=true,
    legend pos=north west,
    ]
    %\addplot [red, mark=square*] table [sharp plot, x=count, y=f] {data/200319/app7g/nlopt40/CHECK_COUNT.txt};
    \addplot [red, mark=square*] table [sharp plot, x=count, y=f] {data/app7g_nlopt40_CHECK_COUNT.txt};
    \addlegendentry{$-x$ incident}
  \end{axis}
\end{tikzpicture}


==> publications.pgf <==
\begin{tikzpicture}[scale=.8]
  \begin{axis}[
    xlabel={Year},
    ylabel style={align=center},
    ylabel={Publications},
    xmin=1985, xmax=2025, xtick={1990,2000,...,2020},
    ymin=0, ymax=25, ytick={0,5,...,25},
    xmajorgrids=true,
    ymajorgrids=true,
    legend pos=north west,
    height=150pt,
    width=400pt,
    ybar, bar width=3pt,
    /pgf/number format/.cd, use comma, 1000 sep={}
    ]
    \addplot table [x=Year, y=Publications, ybar] {shape_optimization_boundary_element_method.txt};
    \addlegendentry{``shape optimization'' + ``boundary elemenet method''}
    \addplot table [x=Year, y=Publications] {isogeometric_boundary_element_method.txt};
    \addlegendentry{``isogeomtric boundary elemenet method''}
  \end{axis}
\end{tikzpicture}


==> test_history.pgf <==
\begin{tikzpicture}[scale=1.0]
  \begin{axis}[
    xlabel={Evaluation count},
    ylabel style={align=center},
    ylabel={Objective function $\mathcalJ$},
    xmin=0, xmax=25, xtick={0,5,...,25},
    ymin=0.3, ymax=0.7, ytick={0.3,0.4,...,0.7},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    ]
    %\addplot table [sharp plot, x=count, y=f] {data/200319/test/nki8_a3.0_ipopt/CHECK_COUNT.txt};
    \addplot table [sharp plot, x=count, y=f] {data/nki8_a3.0_ipopt_CHECK_COUNT.txt};
    \addlegendentry{IP}
    %\addplot table [sharp plot, x=count, y=f] {data/200319/test/nki8_a3.0_nlopt24/CHECK_COUNT.txt};
    \addplot table [sharp plot, x=count, y=f] {data/nki8_a3.0_nlopt24_CHECK_COUNT.txt};
    \addlegendentry{MMA}
    %\addplot table [sharp plot, x=count, y=f] {data/200319/test/nki8_a3.0_nlopt40/CHECK_COUNT.txt};
    \addplot table [sharp plot, x=count, y=f] {data/nki8_a3.0_nlopt40_CHECK_COUNT.txt};
    \addlegendentry{SLSQP}
  \end{axis}
\end{tikzpicture}

